Cooperation and Storage Tradeoffs in Power-Grids with Renewable Energy Resources

One of the most important challenges in smart grid systems is the integration of renewable energy resources into its design. In this work, two different techniques to mitigate the time varying and intermittent nature of renewable energy generation are considered. The first one is the use of storage, which smooths out the fluctuations in the renewable energy generation across time. The second technique is the concept of distributed generation combined with cooperation by exchanging energy among the distributed sources. This technique averages out the variation in energy production across space. This paper analyzes the trade-off between these two techniques. The problem is formulated as a stochastic optimization problem with the objective of minimizing the time average cost of energy exchange within the grid. First, an analytical model of the optimal cost is provided by investigating the steady state of the system for some specific scenarios. Then, an algorithm to solve the cost minimization problem using the technique of Lyapunov optimization is developed and results for the performance of the algorithm are provided. These results show that in the presence of limited storage devices, the grid can benefit greatly from cooperation, whereas in the presence of large storage capacity, cooperation does not yield much benefit. Further, it is observed that most of the gains from cooperation can be obtained by exchanging energy only among a few energy harvesting sources.

==> MG_ShareBeforeStore.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MG_ShareBeforeStore.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1783.14720632pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70411126)%
    \put(0,0){\includegraphics[width=\unitlength]{MG_ShareBeforeStore.pdf}}%
    \put(0.22544597,0.21147095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04609325\unitlength}\raggedright MG1\end{minipage}}}%
    \put(0.29500893,0.19333991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09803919\unitlength}\raggedright $B_{1,1}[t]$\end{minipage}}}%
    \put(0.64907921,0.07335591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09803919\unitlength}\raggedright $B_{1,2}[t]$\end{minipage}}}%
    \put(0.34127665,0.07656049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09803919\unitlength}\raggedright $B_{2,1}[t]$\end{minipage}}}%
    \put(0.80054373,0.10322284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09803919\unitlength}\raggedright $B_{2,2}[t]$\end{minipage}}}%
    \put(-0.00237934,0.42136309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26737961\unitlength}\raggedright Macro-grid\end{minipage}}}%
    \put(0.10285138,0.08623859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08276035\unitlength}\raggedright $G_1[t]$\end{minipage}}}%
    \put(0.53893427,0.02970932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08276035\unitlength}\raggedright $G_2[t]$\end{minipage}}}%
    \put(0.12257664,0.63189554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16599863\unitlength}\raggedright Energy Harvesting\end{minipage}}}%
    \put(0.85347186,0.61185382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16599863\unitlength}\raggedright Energy Harvesting\end{minipage}}}%
    \put(0.80639505,0.20305758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04609325\unitlength}\raggedright MG2\end{minipage}}}%
    \put(0.18719663,0.55552121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08276035\unitlength}\raggedright $X_1[t]$\end{minipage}}}%
    \put(0.91677085,0.53667812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08276035\unitlength}\raggedright $X_2[t]$\end{minipage}}}%
    \put(0.21239827,0.46668951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12852214\unitlength}\raggedright $\tilde{X}_1[t]$\end{minipage}}}%
    \put(0.82289118,0.44705428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12852214\unitlength}\raggedright $\tilde{X}_2[t]$\end{minipage}}}%
    \put(0.30066845,0.38155212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12852214\unitlength}\raggedright $Y_1[t]$\end{minipage}}}%
    \put(0.74090203,0.37696052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12852214\unitlength}\raggedright $Y_2[t]$\end{minipage}}}%
  \end{picture}%
\endgroup

